Sparse Sampling in Fractional Fourier Domain: Recovery Guarantees and Cram\'er-Rao Bounds

Sampling theory in fractional Fourier Transform (FrFT) domain has been studied extensively in the last decades. This interest stems from the ability of the FrFT to generalize the traditional Fourier Transform, broadening the traditional concept of bandwidth and accommodating a wider range of functions that may not be bandlimited in the Fourier sense. Beyond bandlimited functions, sampling and recovery of sparse signals has also been studied in the FrFT domain. Existing methods for sparse recovery typically operate in the transform domain, capitalizing on the spectral features of spikes in the FrFT domain. Our paper contributes two new theoretical advancements in this area. First, we introduce a novel time-domain sparse recovery method that avoids the typical bottlenecks of transform domain methods, such as spectral leakage. This method is backed by a sparse sampling theorem applicable to arbitrary FrFT-bandlimited kernels and is validated through a hardware experiment. Second, we present Cram\'er-Rao Bounds for the sparse sampling problem, addressing a gap in existing literature.

==> Tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8654835706404271] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.05 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (167,159.5) .. controls (167,116.7) and (201.7,82) .. (244.5,82) .. controls (287.3,82) and (322,116.7) .. (322,159.5) .. controls (322,202.3) and (287.3,237) .. (244.5,237) .. controls (201.7,237) and (167,202.3) .. (167,159.5) -- cycle ;
%Straight Lines [id:da09092222812923767] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.5,158) -- (312,158)(244.5,161) -- (312,161) ;
\draw [shift={(322,159.5)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da13749021264271122] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.5,161) -- (177,161)(244.5,158) -- (177,158) ;
\draw [shift={(167,159.5)}, rotate = 360] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da35304373971648606] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (246,159.5) -- (246,227)(243,159.5) -- (243,227) ;
\draw [shift={(244.5,237)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7127511182169963] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (243,159.5) -- (243,92)(246,159.5) -- (246,92) ;
\draw [shift={(244.5,82)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8953266070700329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (244.5,159.5) -- (329,84) ;
\draw [shift={(244.5,159.5)}, rotate = 318.22] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Arc [id:dp7152490547823814] 
\draw  [draw opacity=0][line width=1.5]  (279.47,127.06) .. controls (284.76,129.25) and (289.42,132.96) .. (292.73,138.06) .. controls (296.47,143.79) and (297.91,150.37) .. (297.3,156.79) -- (266.55,155.1) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (283.09,128.85) .. controls (286.88,131.07) and (290.2,134.16) .. (292.73,138.06) .. controls (296.47,143.79) and (297.91,150.37) .. (297.3,156.79) ;  \draw [shift={(279.47,127.06)}, rotate = 34.24] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;

% Text Node
\draw (276.23,146.2) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\theta $};
% Text Node
\draw (370,72) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\underbrace{\mathscr{F}_{f}^{( \theta )} =\hat{f}_{\theta }( \omega )}_{\mathsf{FrFT\ Domain}}$};
% Text Node
\draw (375.5,160) node  [font=\large]  {$\mathscr{F}_{f}^{( 0)} =f( t)$};
% Text Node
\draw (106.5,160) node  [font=\large]  {$\mathscr{F}_{f}^{( 2)} =f( -t)$};
% Text Node
\draw (246.5,257) node  [font=\large]  {$\mathscr{F}_{f}^{( 3)} =\hat{f}( -\omega )$};
% Text Node
\draw (241.5,66) node  [font=\large]  {$\mathscr{F}_{f}^{( 1)} =\hat{f}( \omega )$};
% Text Node
\draw (395,184) node  [font=\large]  {$=\mathscr{F}_{f}^{( 4)}$};
% Text Node
\draw (275,173.45) node  [font=\small] [align=left] {\textsf{Time}};
% Text Node
\draw (230.5,124) node  [font=\small,rotate=-270] [align=left] {\textsf{Frequency}};


\end{tikzpicture}

